Convex obstacle numbers of outerplanar graphs and bipartite permutation graphs

The disjoint convex obstacle number of a graph G is the smallest number h such that there is a set of h pairwise disjoint convex polygons (obstacles) and a set of n points in the plane (corresponding to V(G)) so that a vertex pair uv is an edge if and only if the corresponding segment uv does not meet any obstacle. We show that the disjoint convex obstacle number of an outerplanar graph is always at most 5, and of a bipartite permutation graph at most 4. The former answers a question raised by Alpert, Koch, and Laison. We complement the upper bound for outerplanar graphs with the lower bound of 4.

==> bipartite_permutation_graph_tikz.tex <==
\begin{tikzpicture}[scale=1.2]
\newcommand{\aby}{0.5}
\newcommand{\dx}{2};
\newcommand{\dyfora}{1.9};
\newcommand{\dyforb}{2.05};
\coordinate (a) at (0,0);
\coordinate (b) at ($(a) + (0,\aby)$);
\coordinate (u_{i+1}) at ($(a) + (-\dx,\dyfora)$);
\coordinate (u_i) at ($(b) + (-\dx,\dyforb)$);
\coordinate (a_{i+1}) at ($(a) + (\dx,-\dyfora)$);
\coordinate (b_i) at ($(b) + (\dx,-\dyforb)$);
\coordinate (b_{i+1}) at ($(a_{i+1}) + (0,{2*\aby})$);
\coordinate (a_i) at ($(b_i) - (0,2*\aby)$);

\node[black node] (a) at (a) [label=below left:$a$] {};
\node[black node] (b) at (b) [label=above right:$b$] {};
\node[black node] (u_{i+1}) at (u_{i+1}) [label=left:$u_{i+1}$] {};
\node[black node] (u_i) at (u_i) [label=left:$u_i$] {};
\node[black node] (a_{i+1}) at (a_{i+1}) [label=right:$a_{i+1}$] {};
\node[black node] (b_i) at (b_i) [label=right:$b_i$] {};
\node[black node] (a_i) at (a_i) [label=right:$a_i$] {};
\node[black node] (b_{i+1}) at (b_{i+1}) [label=right:$b_{i+1}$] {};

\draw (u_{i+1}) -- (a_{i+1});
\draw (u_i) -- (b_i);
\draw (u_{i+1}) -- (b_{i+1});
\draw (u_i) -- (a_i);

\newcommand{\topcoord}{3}
\newcommand{\bottomcoord}{-3}
\newcommand{\rightcoord}{\dx}
\draw[very thick] (a) -- (0, \bottomcoord);
\draw[very thick] (b) -- (0, \topcoord);
\draw[very thick] (\rightcoord, \topcoord) -- (\rightcoord, \bottomcoord);
\draw[very thick] (-\rightcoord, \topcoord) -- (-\rightcoord, \bottomcoord);
\node (C_1) at (-\dx,0) [label=left: \large{$C_1$}]{};
\node (C_2) at (\dx,0) [label=right: \large{$C_2$}]{};
\end{tikzpicture}


==> outerplanar_downward_G.tex <==
% BFS digraph downwrd drawing
\begin{tikzpicture}[scale=1.3]
\path[draw = black] (0, 1) rectangle (11, -5); % bounding box

\newcommand{\depthmultiplier}{1.4}
% all together - can do better in beamer
%\foreach \nodname/\xcoord/\depth in {a/1/1, b/2/2, c/3/3, d/4/2, e/5/1, f/6/2, g/7/3, h/8/2, j/9/1, root/10/0} {
%	\node[black node] (\nodname) at (\xcoord, -\depthmultiplier*\depth) [label=below:{\nodname}] {};
%}

\newcommand{\drawraytill}{-5}
% do the depth 0 vertex, root
%\only<1->
{
	\foreach \nodname/\xcoord/\depth in {root/10/0} {
		\node[black node] (\nodname) at (\xcoord, -\depthmultiplier*\depth) [label=above:{$\nodname$}] {};
		\draw[dashed] (\nodname) -- (\xcoord, \drawraytill);
	}
}

% do depth 1 vertices and incoming tree edges
%\only<2->
{
	\foreach \nodname/\xcoord/\depth in {a/1/1, e/5/1, j/9/1} {
		\node[black node] (\nodname) at (\xcoord, -\depthmultiplier*\depth) [label=above left:{$\nodname$}] {};
		\draw[dashed] (\nodname) -- (\xcoord, \drawraytill);
	}
	\draw[-latex, thick] (root) -- (a);
	\draw[-latex, thick] (root) -- (e);
	\draw[-latex, thick] (root) -- (j);
}

% do depth 2 vertices and incoming tree edges
%\only<3->
{
	\foreach \nodname/\xcoord/\depth in {b/2/2, d/4/2, f/6/2, h/8/2} {
		\node[black node] (\nodname) at (\xcoord, -\depthmultiplier*\depth) [label=above:{$\nodname$}] {};
		\draw[dashed] (\nodname) -- (\xcoord, \drawraytill);
	}
	\draw[-latex, thick] (a) -- (b);
	\draw[-latex, thick] (a) -- (d);
	\draw[-latex, thick] (e) -- (d);
	\draw[-latex, thick] (e) -- (f);
	\draw[-latex, thick] (j) -- (h);
}

% do depth 3 vertices and incoming tree edges
%\only<4->
{
	\foreach \nodname/\xcoord/\depth in {c/3/3, g/7/3} {
		\node[black node] (\nodname) at (\xcoord, -\depthmultiplier*\depth) [label=left:{$\nodname$}] {};
		\draw[dashed] (\nodname) -- (\xcoord, \drawraytill);
	}
	\draw[-latex, thick] (b) -- (c);
	\draw[-latex, thick] (d) -- (c);
	\draw[-latex, thick] (f) -- (g);
	\draw[-latex, thick] (h) -- (g);
}

% do edges among consecutive vertices
%\only<5->
{
	\draw (e) -- (j);
	\draw (b) -- (d);
	\draw (f) -- (h);
}
\end{tikzpicture}

